Bottom-Up 2D Pose Estimation via Dual Anatomical Centers for Small-Scale Persons

In multi-person 2D pose estimation, the bottom-up methods simultaneously predict poses for all persons, and unlike the top-down methods, do not rely on human detection. However, the SOTA bottom-up methods' accuracy is still inferior compared to the existing top-down methods. This is due to the predicted human poses being regressed based on the inconsistent human bounding box center and the lack of human-scale normalization, leading to the predicted human poses being inaccurate and small-scale persons being missed. To push the envelope of the bottom-up pose estimation, we firstly propose multi-scale training to enhance the network to handle scale variation with single-scale testing, particularly for small-scale persons. Secondly, we introduce dual anatomical centers (i.e., head and body), where we can predict the human poses more accurately and reliably, especially for small-scale persons. Moreover, existing bottom-up methods use multi-scale testing to boost the accuracy of pose estimation at the price of multiple additional forward passes, which weakens the efficiency of bottom-up methods, the core strength compared to top-down methods. By contrast, our multi-scale training enables the model to predict high-quality poses in a single forward pass (i.e., single-scale testing). Our method achieves 38.4\% improvement on bounding box precision and 39.1\% improvement on bounding box recall over the state of the art (SOTA) on the challenging small-scale persons subset of COCO. For the human pose AP evaluation, we achieve a new SOTA (71.0 AP) on the COCO test-dev set with the single-scale testing. We also achieve the top performance (40.3 AP) on OCHuman dataset in cross-dataset evaluation.

==> figure_tex/AP_improvements.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title={AP increase with W32 backbone},
    xlabel={Methods},
    ylabel={AP increase},
    xmin=1, xmax=5,
    ymin=0, ymax=2.8,
    xtick={1, 2, 3, 4, 5},
    ytick={0,0.5,1.0,1.5,2.0,2.5},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,0.9)(2,1.5)(3,1.2)(4,0.3)(5,2.1)
    };
    \legend{AP increase over baseline}
% \addplot[
%     color=red,
%     mark=,
%     ]
%     coordinates {
%     (1,11.2)(96,11.2)(128,11.2)
%     };
%     \addlegendentry{Avg improvement}
\end{axis}
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title={AP increase with W48 backbone},
    xlabel={Methods},
    ylabel={AP increase},
    xmin=1, xmax=5,
    ymin=1, ymax=3.2,
    xtick={1, 2, 3, 4, 5},
    ytick={1,1.4,1.8,2.2,2.6,3},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,1.6)(2,1.8)(3,1.2)(5,2.6)
    };
    \legend{AP increase over baseline}
% \addplot[
%     color=red,
%     mark=,
%     ]
%     coordinates {
%     (64,3.4)(96,3.4)(128,3.4)
%     };
%     \addlegendentry{Avg improvement}
\end{axis}
\end{tikzpicture}
\vspace{-1.0em}
\caption{AP increase of the SOTA methods \cite{DEKR2021,luo2021rethinking,braso2021center,wang2021robust} and ours over HigherHRNet \cite{cheng2020higherhrnet} on COCO test-dev set with HRNet-W32 (left) and HRNet-W48 (right) backbone networks. Method 1-5: DEKR (CVPR'21), SWAHR (CVPR'21), CGNet (ICCV'21), PINet (NeurIPS'21), and our method. No data for PINet with W48 backbone.}
\vspace{-1.0em}
\label{fig:ap_improvments}
\end{figure*}

==> figure_tex/AP_improvements_bar.tex <==
\pgfplotsset{width=6.5cm,height=4.1cm,compat=1.9}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\scriptsize
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=AP increase,
% 	enlargelimits=0.05,
    xmin=1, xmax=6,
    ymin=0, ymax=2.4,
    xtick={1, 2, 3, 4, 5, 6},
    ytick={0,0.6,1.2,1.8,2.4},
	legend style={at={(0.36,0.98)},
	anchor=north,legend columns=-1},
	ybar interval=0.36,
% 	ymajorgrids=true,
]
\addplot 
	coordinates {(1,0.9)(2,1.5)(3,1.2)(4,0.3)(5,2.1)(6,2.1)};
\legend{W32 backbone result}
\end{axis}
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\scriptsize
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=AP increase,
	xmin=1, xmax=6,
    ymin=0, ymax=2.8,
    xtick={1, 2, 3, 4, 5, 6},
    ytick={0,0.7,1.4,2.1,2.8},
% 	enlargelimits=0.05,
	legend style={at={(0.36,0.98)},
	anchor=north,legend columns=-1},
% 	ymajorgrids=true,
    % grid style=dashed,
	ybar interval=0.36,
]
\addplot 
	coordinates {(1,1.6)(2,1.8)(3,1.2)(4,0)(5,2.6)(6,2.6)};
\legend{W48 backbone result}
\end{axis}
\end{tikzpicture}
\vspace{-1.0em}
\caption{AP increase of the SOTA methods \cite{DEKR2021,luo2021rethinking,braso2021center,wang2021robust} and ours over HigherHRNet \cite{cheng2020higherhrnet} on COCO test-dev set with HRNet-W32 (left) and HRNet-W48 (right) backbone networks. Method 1-5: DEKR (CVPR'21), SWAHR (CVPR'21), CGNet (ICCV'21), PINet (NeurIPS'21), and our method. No data for PINet with W48 backbone.}
\vspace{-1.0em}
\label{fig:ap_improvments_bar}
\end{figure*}

==> figure_tex/ablation_tables.tex <==
\pgfplotsset{width=6.2cm,height=4.1cm,compat=1.9}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title={Dual centers evaluation},
    xlabel={Method},
    ylabel={Change over baseline},
    xmin=1, xmax=4,
    ymin=-3, ymax=3.4,
    xtick={1, 2, 3, 4},
    ytick={-3, -1.5, 0, 1.5, 3},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=red,
    mark=star,
    ]
    coordinates {
    (1,-3.0)(2,-2.3)(3,1.6)(4,1.3)
    };
    \legend{AP change}

\addplot[
    color=blue,
    mark=o,
    ]
    coordinates {
    (1,-2.7)(2,-1.6)(3,0.8)(4,0.9)
    };
    \addlegendentry{Recall change}
\end{axis}
\end{tikzpicture}
\hskip 9pt
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title={Pose similarity and confidence eval.},
    xlabel={Method},
    ylabel={AP},
    xmin=1, xmax=3,
    ymin=62.5, ymax=64.5,
    xtick={1, 2, 3},
    ytick={62.5, 63, 63.5, 64},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (1,63.1)(2,63.6)(3,64.0)
    };
    \legend{Ours}
\addplot[
    color=blue,
    mark=,
    ]
    coordinates {
    (1,62.8)(2,62.8)(3,62.8)
    };
    \addlegendentry{Baseline}
\end{axis}
\end{tikzpicture}
% \vspace{-1.8em}
\caption{Evaluations of two proposed components on COCO validation set. Left: evaluation of the dual centers approach; Method 1-4: head center only, body center only, the proposed dual centers, and three centers. Right: evaluation of the proposed pose similarity and confidence; Method 1-3: baseline + pose similarity, baseline + pose confidence, baseline + both. Same testing condition as Table~\ref{tab:ablation} in both evaluations.}
% \vspace{-1.0em}
\label{fig:ablation_tables}
\end{figure*}

==> figure_tex/bbox_precision_improvements.tex <==
\pgfplotsset{width=6.2cm,height=4.1cm,compat=1.9}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title={BBP percentage increase on COCO},
    xlabel={Scale of person},
    ylabel={\% increase over SOTA},
    xmin=64, xmax=128,
    ymin=0, ymax=40,
    xtick={64, 96, 128},
    ytick={0,10,20,30,40},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (64,38.4)(96,13.3)(128,10.2)
    };
    \legend{Our increases}

\addplot[
    color=blue,
    mark=,
    ]
    coordinates {
    (64,19.3)(96,19.3)(128,19.3)
    };
    \addlegendentry{Our avg. increase}
\end{axis}
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title={BBP percentage increase on CrowdPose},
    xlabel={Scale of person},
    ylabel={\% increase over SOTA},
    xmin=64, xmax=128,
    ymin=0, ymax=40,
    xtick={64, 96, 128},
    ytick={0,10,20,30,40},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (64,32.4)(96,13.9)(128,6.5)
    };
    \legend{Our increases}
\addplot[
    color=blue,
    mark=,
    ]
    coordinates {
    (64,12.9)(96,12.9)(128,12.9)
    };
    \addlegendentry{Our avg. increase}
\end{axis}
\end{tikzpicture}
\vspace{-1.0em}
\caption{The percentage increases of our method over the SOTA method in BBP evaluation on both COCO and CrowdPose datasets. The best-performed existing method on both datasets in all scales is SWAHR (from Table~\ref{tab:bbox_precision_all}), which is used as the baseline for percentage improvement calculation at different scales on COCO vadidation set (left) and CrowdPose test set (right).}
\vspace{-1.0em}
\label{fig:bbox_precision_improvments}
\end{figure*}

==> figure_tex/dual_centers.tex <==
\pgfplotsset{width=6.0cm,height=4.1cm,compat=1.9}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\scriptsize
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=AP,
	enlargelimits=0.05,
	legend style={at={(0.2,1.0)},
	anchor=north,legend columns=-1},
	ybar interval=0.5,
]
\addplot 
	coordinates {(1,89.5) (2,86.8)
		 (3,87.9) (4,90.3) (5,90.4) (6,90.4)};
% \addplot 
% 	coordinates {(1,62.4) (2,59.4) 
% 		(3,60.1) (4,64.0) (5,63.7) (6,63.7)};
\legend{AP}
\end{axis}
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\scriptsize
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Recall,
	enlargelimits=0.05,
	legend style={at={(0.2,1.0)},
	anchor=north,legend columns=-1},
	ybar interval=0.5,
]
% \addplot 
% 	coordinates {(1,89.5) (2,86.8)
% 		 (3,87.9) (4,90.3) (5,90.4) (6,90.4)};
\addplot 
	coordinates {(1,62.4) (2,59.4) 
		(3,60.1) (4,64.0) (5,63.7) (6,63.7)};
\legend{Recall}
\end{axis}
\end{tikzpicture}
% \vspace{-1.0em}
\caption{Evaluation of the dual centers approach on COCO validation set. Same testing condition as Table~\ref{tab:ablation}. Method 1-5: bounding box center, head only, body only, our dual}
% \vspace{-1.0em}
\label{fig:dual_centers_eval}
\end{figure*}

==> figure_tex/qualitative_results.tex <==
\begin{figure*}[h!]
	\centering
	
% 	\begin{minipage}[c]{0.24\linewidth}
%     \centerline{DEKR}
% 	\vspace{0.3em}
% 	\end{minipage}
% 	\begin{minipage}[c]{0.24\linewidth}
%     \centerline{SWAHR}
% 	\vspace{0.3em}
% 	\end{minipage}
% 	\begin{minipage}[c]{0.24\linewidth}
%     \centerline{Ours}
% 	\vspace{0.3em}
% 	\end{minipage}
% 	\begin{minipage}[c]{0.24\linewidth}
%     \centerline{Ground truth}
% 	\vspace{0.3em}
% 	\end{minipage}
	
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{DEKR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{SWAHR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{Ours}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{Ground truth}}
	\vspace{0.3em}
	\end{minipage}
    
    % example 000000295316
	\begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    % example 000000259690
	\begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.24\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    % example 000000146667
    
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    % % example 000000291634
	
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     % \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/dekr.jpg}
    %     \adjincludegraphics[trim={{0\width} {0.4\height} {0\width} {0.1\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/dekr.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     % \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
    %     \draw[thick,red] (5.8,2.8) rectangle (9.5,6.4);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     % \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/swahr.jpg}
    %     \adjincludegraphics[trim={{0\width} {0.4\height} {0\width} {0.1\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/swahr.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     % \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
    %     \draw[thick,red] (5.8,2.8) rectangle (9.5,6.4);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     % \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/ours.jpg}
    %     \adjincludegraphics[trim={{0\width} {0.4\height} {0\width} {0.1\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/ours.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     % \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
    %     \draw[thick,red] (5.8,2.8) rectangle (9.5,6.4);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     % \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/gt.jpg}
    %     \adjincludegraphics[trim={{0\width} {0.4\height} {0\width} {0.1\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/gt.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     % \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
    %     \draw[thick,red] (5.8,2.8) rectangle (9.5,6.4);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/dekr.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/swahr.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/ours.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    % \begin{minipage}[c]{0.24\linewidth}
    %     \begin{tikzpicture}
    %     \node[above right, inner sep=0] (image) at (0,0) {
    %     \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/gt.jpg}
    %     };
    %     \begin{scope}
    %     [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    %     \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    %     \end{scope}
    %     \end{tikzpicture}
    % \end{minipage}
    \vspace{-0.5em}
	\caption{Qualitative comparisons with the SOTA methods (DEKR and SWAHR) on the COCO validation set. Odd rows show the result on the input image, where red bounding box indicates the zoom-in area. Even rows show the enlarged zoom-in area.}
	% 	Colume 1-4: DEKR's result, SWAHR's result; our result, and the ground truths. 
% 	\vspace{-1.0em}
	\label{fig:qualitative_result}
\end{figure*}

==> figure_tex/qualitative_zoom_in_2.tex <==
\begin{figure*}[h!]
	\centering
	
	\begin{minipage}[c]{0.240\linewidth}
    \centerline{\scriptsize{DEKR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.240\linewidth}
    \centerline{\scriptsize{SWAHR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.240\linewidth}
    \centerline{\scriptsize{Ours}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.240\linewidth}
    \centerline{\scriptsize{Ground truth}}
	\vspace{0.3em}
	\end{minipage}
	
% 	% example 000000439715
	
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000439715/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (7.2,1.8) rectangle (9.8,4.7);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000439715/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (7.2,1.8) rectangle (9.8,4.7);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000439715/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (7.2,1.8) rectangle (9.8,4.7);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000439715/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (7.2,1.8) rectangle (9.8,4.7);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
    
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.72\width} {0.18\height} {0.02\width} {0.53\height}},clip,width=\linewidth]{figures/qualitative_results/000000439715/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.72\width} {0.18\height} {0.02\width} {0.53\height}},clip,width=\linewidth]{figures/qualitative_results/000000439715/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.72\width} {0.18\height} {0.02\width} {0.53\height}},clip,width=\linewidth]{figures/qualitative_results/000000439715/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.72\width} {0.18\height} {0.02\width} {0.53\height}},clip,width=\linewidth]{figures/qualitative_results/000000439715/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
    
    % example 000000259690
% 	\begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000259690/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.8,5.6) rectangle (4.6,8.0);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
    
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.240\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.18\width} {0.56\height} {0.54\width} {0.2\height}},clip,width=\linewidth]{figures/qualitative_results/000000259690/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}


    % example 000000146667
    
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000146667/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (7.1,7.5) rectangle (9.9,9.9);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.71\width} {0.75\height} {0.01\width} {0.01\height}},clip,width=\linewidth]{figures/qualitative_results/000000146667/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    % example 000000576031
    
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/dekr.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/swahr.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/ours.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/gt.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/dekr.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/swahr.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/ours.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
%    \begin{minipage}[c]{0.240\linewidth}
%        \begin{tikzpicture}
%        \node[above right, inner sep=0] (image) at (0,0) {
%        \adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/gt.jpg}
%        };
%        \begin{scope}
%        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%        \end{scope}
%        \end{tikzpicture}
%    \end{minipage}
    
    % example 000000291634
	
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{figures/qualitative_results/000000291634/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (5.8,5.4) rectangle (9.5,7.2);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/dekr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/swahr.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/ours.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
        \begin{tikzpicture}
        \node[above right, inner sep=0] (image) at (0,0) {
        \adjincludegraphics[trim={{0.58\width} {0.54\height} {0.05\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000291634/gt.jpg}
        };
        \begin{scope}
        [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
        \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
        \end{scope}
        \end{tikzpicture}
    \end{minipage}

    \vspace{-0.5em}
	\caption{
% 	Qualitative comparison on the COCO validation set with the SOTA methods: DEKR \cite{DEKR2021} and SWAHR \cite{luo2021rethinking}. First column: DEKR's result; second column: SWAHR's result; third column: our result; last column: the ground truths. Odd rows show the pose estimation result of each method on the whole image, where red bounding boxes are overlaid on top of each image to indicate the area of the major differences. Even rows show the image patches of the red bounding boxes in the previous row. Part 2 of results with zoom in.
    Qualitative comparisons with the SOTA methods (DEKR and SWAHR) on the COCO validation set. Odd rows show the result on the input image, where red bounding box indicates the zoom-in area. Even rows show the enlarged zoom-in area.
	}
	\vspace{-1.0em}
	\label{fig:qualitative_zoom_in_2}
\end{figure*}

==> figure_tex/teaser_example.tex <==

\begin{figure*}[t]
	\centering

	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{DEKR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{SWAHR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{Ours}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.24\linewidth}
    \centerline{\scriptsize{Ground truth}}
	\vspace{0.3em}
	\end{minipage}
    
        \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/dekr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/swahr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/ours.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000576031/gt.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (1.3,5.1) rectangle (4.1,7.8);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/dekr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/swahr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/ours.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.240\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.13\width} {0.51\height} {0.59\width} {0.22\height}},clip,width=\linewidth]{figures/qualitative_results/000000576031/gt.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    
    %\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/dekr.jpg}\vspace{0.1em}
	%\end{minipage}
	%\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/swahr.jpg}\vspace{0.1em}
	%\end{minipage}
	%\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/ours.jpg}\vspace{0.1em}
	%\end{minipage}
	%\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/gt.jpg}\vspace{0.1em}
	%\end{minipage}
    
    \caption{Representative results of the proposed method compared to two SOTA methods (DEKR \cite{DEKR2021} and SWAHR \cite{luo2021rethinking}) on COCO validation set. The first row shows each result on the input image, where the red bounding box indicates a zoom-in area. The second row shows the enlarged zoom-in area. All results are based on single-scale testing.}
    % \vspace{-2.0em}
	\label{fig:teaser_example}
\end{figure*}

% Qualitative comparison on the COCO validation set with the SOTA methods: DEKR \cite{DEKR2021} and SWAHR \cite{luo2021rethinking}. First column: DEKR's result; second column: SWAHR's result; third column: our result; last column: the ground truths. First row shows the pose estimation result of each method on the whole image, where red bounding boxes are overlaid on top of each image to indicate the area of the major differences. Second row shows the image patches of the red bounding boxes.

% First row shows the pose estimation result of each method on the whole image, where red bounding boxes are overlaid on top of each image to indicate the area of the major differences. Second row shows the image patches of the red bounding boxes in the previous row.

%     % example 000000295316
% 	\begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
    
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

==> figure_tex/teaser_example_with_pinet.tex <==

\begin{figure*}[t]
	\centering

	\begin{minipage}[c]{0.18\linewidth}
    \centerline{\scriptsize{DEKR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.18\linewidth}
	\centerline{\scriptsize{PINet}}
	\vspace{0.3em}
    \end{minipage}
	\begin{minipage}[c]{0.18\linewidth}
    \centerline{\scriptsize{SWAHR}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.18\linewidth}
    \centerline{\scriptsize{Ours}}
	\vspace{0.3em}
	\end{minipage}
	\begin{minipage}[c]{0.18\linewidth}
    \centerline{\scriptsize{Ground truth}}
	\vspace{0.3em}
	\end{minipage}
    
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000018491/dekr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.0,4.5) rectangle (3.5,9.3);
    		\end{scope}
    	    \begin{scope}
    	    	[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    	    	\draw[thick,blue] (6.5,2.5) rectangle (3.6,6.0);
    	    \end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000018491/pinet.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.0,4.5) rectangle (3.5,9.3);
    		\end{scope}
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,blue] (6.5,2.5) rectangle (3.6,6.0);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000018491/swahr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.0,4.5) rectangle (3.5,9.3);
    		\end{scope}
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,blue] (6.5,2.5) rectangle (3.6,6.0);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000018491/ours.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.0,4.5) rectangle (3.5,9.3);
    		\end{scope}
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,blue] (6.5,2.5) rectangle (3.6,6.0);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\includegraphics[width=\linewidth]{figures/qualitative_results/000000018491/gt.jpg}
    		};
    	\begin{scope}
    		[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    		\draw[thick,red] (0.0,4.5) rectangle (3.5,9.3);
    	\end{scope}
    	\begin{scope}
    		[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    		\draw[thick,blue] (6.5,2.5) rectangle (3.6,6.0);
    	\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.00\width} {0.45\height} {0.66\width} {0.06\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/dekr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
	\begin{tikzpicture}
		\node[above right, inner sep=0] (image) at (0,0) {
			\adjincludegraphics[trim={{0.00\width} {0.45\height} {0.66\width} {0.06\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/pinet.jpg}
		};
		\begin{scope}
			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
		\end{scope}
	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.00\width} {0.45\height} {0.66\width} {0.06\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/swahr.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.00\width} {0.45\height} {0.66\width} {0.06\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/ours.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
    	\begin{tikzpicture}
    		\node[above right, inner sep=0] (image) at (0,0) {
    			\adjincludegraphics[trim={{0.00\width} {0.45\height} {0.66\width} {0.06\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/gt.jpg}
    		};
    		\begin{scope}
    			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
    			\draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
    		\end{scope}
    	\end{tikzpicture}
    \end{minipage}

    \begin{minipage}[c]{0.18\linewidth}
	\begin{tikzpicture}
		\node[above right, inner sep=0] (image) at (0,0) {
			\adjincludegraphics[trim={{0.36\width} {0.25\height} {0.35\width} {0.40\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/dekr.jpg}
		};
		\begin{scope}
			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
			\draw[thick,blue] (0.05,0.05) rectangle (9.95,9.95);
		\end{scope}
	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
	\begin{tikzpicture}
		\node[above right, inner sep=0] (image) at (0,0) {
			\adjincludegraphics[trim={{0.36\width} {0.25\height} {0.35\width} {0.40\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/pinet.jpg}
		};
		\begin{scope}
			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
			\draw[thick,blue] (0.05,0.05) rectangle (9.95,9.95);
		\end{scope}
	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
	\begin{tikzpicture}
		\node[above right, inner sep=0] (image) at (0,0) {
			\adjincludegraphics[trim={{0.36\width} {0.25\height} {0.35\width} {0.40\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/swahr.jpg}
		};
		\begin{scope}
			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
			\draw[thick,blue] (0.05,0.05) rectangle (9.95,9.95);
		\end{scope}
	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
	\begin{tikzpicture}
		\node[above right, inner sep=0] (image) at (0,0) {
			\adjincludegraphics[trim={{0.36\width} {0.25\height} {0.35\width} {0.40\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/ours.jpg}
		};
		\begin{scope}
			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
			\draw[thick,blue] (0.05,0.05) rectangle (9.95,9.95);
		\end{scope}
	\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.18\linewidth}
	\begin{tikzpicture}
		\node[above right, inner sep=0] (image) at (0,0) {
			\adjincludegraphics[trim={{0.36\width} {0.25\height} {0.35\width} {0.40\height}},clip,width=\linewidth]{figures/qualitative_results/000000018491/gt.jpg}
		};
		\begin{scope}
			[x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
			\draw[thick,blue] (0.05,0.05) rectangle (9.95,9.95);
		\end{scope}
	\end{tikzpicture}
    \end{minipage}
   
    %\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/dekr.jpg}\vspace{0.1em}
	%\end{minipage}
	%\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/swahr.jpg}\vspace{0.1em}
	%\end{minipage}
	%\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/ours.jpg}\vspace{0.1em}
	%\end{minipage}
	%\begin{minipage}[c]{0.24\linewidth}
	%	\includegraphics[width=\linewidth]{figures/qualitative_results/000000189775/gt.jpg}\vspace{0.1em}
	%\end{minipage}
    
    \caption{Representative results of the proposed method compared to two SOTA methods (DEKR \cite{DEKR2021}, PINet\cite{wang2021robust} and SWAHR \cite{luo2021rethinking}) on COCO validation set. All the results are based on single-scale testing. \textcolor{red}{We prefer to use four-column results without PINet.}}
    % \vspace{-2.0em}
	\label{fig:teaser_example}
\end{figure*}

% Qualitative comparison on the COCO validation set with the SOTA methods: DEKR \cite{DEKR2021} and SWAHR \cite{luo2021rethinking}. First column: DEKR's result; second column: SWAHR's result; third column: our result; last column: the ground truths. First row shows the pose estimation result of each method on the whole image, where red bounding boxes are overlaid on top of each image to indicate the area of the major differences. Second row shows the image patches of the red bounding boxes.

% First row shows the pose estimation result of each method on the whole image, where red bounding boxes are overlaid on top of each image to indicate the area of the major differences. Second row shows the image patches of the red bounding boxes in the previous row.

%     % example 000000295316
% 	\begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \includegraphics[width=\linewidth]{figures/qualitative_results/000000295316/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (1.2,3.6) rectangle (7.0,7.2);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
    
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/dekr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/swahr.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/ours.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}[c]{0.24\linewidth}
%         \begin{tikzpicture}
%         \node[above right, inner sep=0] (image) at (0,0) {
%         \adjincludegraphics[trim={{0.12\width} {0.36\height} {0.3\width} {0.28\height}},clip,width=\linewidth]{figures/qualitative_results/000000295316/gt.jpg}
%         };
%         \begin{scope}
%         [x={($0.1*(image.south east)$)},y={($0.1*(image.north west)$)}]
%         \draw[thick,red] (0.05,0.05) rectangle (9.95,9.95);
%         \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
